Faster, Cheaper, Better: Multi-Objective Hyperparameter Optimization for LLM and RAG Systems

While Retrieval Augmented Generation (RAG) has emerged as a popular technique for improving Large Language Model (LLM) systems, it introduces a large number of choices, parameters and hyperparameters that must be made or tuned. This includes the LLM, embedding, and ranker models themselves, as well as hyperparameters governing individual RAG components. Yet, collectively optimizing the entire configuration in a RAG or LLM system remains under-explored - especially in multi-objective settings - due to intractably large solution spaces, noisy objective evaluations, and the high cost of evaluations. In this work, we introduce the first approach for multi-objective parameter optimization of cost, latency, safety and alignment over entire LLM and RAG systems. We find that Bayesian optimization methods significantly outperform baseline approaches, obtaining a superior Pareto front on two new RAG benchmark tasks. We conclude our work with important considerations for practitioners who are designing multi-objective RAG systems, highlighting nuances such as how optimal configurations may not generalize across tasks and objectives.

==> figures/figure1.tex <==
\begin{tikzpicture}[
    box/.style={
        draw,
        rectangle,
        minimum width=4cm,
        minimum height=3cm,
        align=center,
        fill=gray!10,
        font=\small,
    },
    arrow/.style={
        ->,
        line width=0.5mm,
        >=latex
    }
]

% First two boxes
\node[box] (data) {Source dataset and\\input parameters\\ \\
    \begin{tikzpicture}[scale=0.5]
        % Main document
        \draw[fill=white] (0.1,0.1) -- (1.1,0.1) -- (1.1,1.4) -- (1.3,1.4) -- (1.3,0) -- (0.1,0) -- cycle;
        \draw[fill=darkgray!90] (0,0) rectangle (1.2,1.5);
        % Document lines
        \draw[black!30] (0.3,1.1) -- (0.9,1.1);
        \draw[black!30] (0.3,0.8) -- (0.9,0.8);
        \draw[black!30] (0.3,0.5) -- (0.9,0.5);
        % Second document        
        \draw[fill=white] (-0.3,-0.5) -- (0.7,-0.5) -- (0.7,0.8) -- (0.9,0.8) -- (0.9,-0.7) -- (-0.3,-0.7) -- cycle;
        \draw[fill=darkgray!90] (-0.4,-0.6) rectangle (0.8,0.9);
        % Document lines
        \draw[black!30] (-0.1,0.5) -- (0.5,0.5);
        \draw[black!30] (-0.1,0.2) -- (0.5,0.2);
        \draw[black!30] (-0.1,-0.1) -- (0.5,-0.1);

        \node[align=left, minimum width=3cm, minimum height=1cm, font=\tiny] at (4.5,0.5) {\textbf{Documents:} Accounting doc\\ \textbf{Inputs:} LLM, chunk size, ... \\ \textbf{Questions:} How are byproduct\\sales evaluated under Topic 606?\\...};
    \end{tikzpicture}
};

\node[box, right=0.6cm of data] (opt) {Run multi-objective\\optimization\\ \\
    \begin{tikzpicture}[scale=0.6]
        % Background grid
        \draw[gray!20] (-1.5,-1) grid[step=0.5] (1.5,1);
        % Axis
        \draw[->] (-1.5,0) -- (1.5,0);
        \draw[->] (0,-1) -- (0,1);
        % Main optimization curve
        \draw[green!50!black, thick] plot [smooth] coordinates {(-1.2,-0.2) (-0.6,0.6) (0,-0.4) (0.6,0.8) (1.2,-0.3)};
        \fill[green!20, opacity=0.3] plot [smooth] coordinates {(-1.2,-0.2) (-0.6,0.6) (0,-0.4) (0.6,0.8) (1.2,-0.3)} -- (1.2,-1) -- (-1.2,-1) -- cycle;
        % Confidence intervals
        \draw[red!50!black, dashed] plot [smooth] coordinates {(-1.2,0) (-0.6,0.8) (0,-0.2) (0.6,1) (1.2,-0.1)};
        \draw[red!50!black, dashed] plot [smooth] coordinates {(-1.2,-0.4) (-0.6,0.4) (0,-0.6) (0.6,0.6) (1.2,-0.5)};

        \node[align=left, minimum width=2cm, minimum height=1cm, font=\tiny] at (1.5,0) {\textbf{Objectives:}\\Cost\\Latency\\Safety (hallucinations)\\Alignment (helpfulness)};
    \end{tikzpicture}
};

\node[box, right=0.6cm of opt] (pareto) {Select optimal configuration\\from pareto frontier\\ \\
    \begin{tikzpicture}[scale=0.6]
        \draw[->] (-1,-1) -- (1,-1);
        \draw[->] (-1,-1) -- (-1,1);
        \foreach \x/\y in {-0.5/-0.4, -0.1/-0.5, 0/0, -0.3/0.2, 0.35/-0.3}
            \fill[gray] (\x,\y) circle (0.1);
        \draw[red, thick] plot [smooth] coordinates {(-0.7,0.7) (-0.3,0.5) (0.2,0.2) (0.7,-0.3)};
        \foreach \x/\y in {-0.7/0.7, -0.3/0.5, 0.2/0.2, 0.7/-0.3}
            \fill[red] (\x,\y) circle (0.1);

        \node[align=left, minimum width=1.5cm, minimum height=1cm, font=\tiny] at (1,0) {\textbf{Chosen configuration}\\ \textbf{LLM:} Llama-3.2-3B\\ \textbf{Temperature:} 0.79 \\ \textbf{Num chunks:} 3\\ \textbf{Chunk size:} 512\\ \textbf{Chunk overlap:} 64 \\ \textbf{Rerank threshold:} 0.24};

    \end{tikzpicture}
};

% Arrows
\draw[arrow] (data) -- (opt);
\draw[arrow] (opt) -- (pareto);

\end{tikzpicture}
